Learning to Request Guidance in Emergent Communication

Previous research into agent communication has shown that a pre-trained guide can speed up the learning process of an imitation learning agent. The guide achieves this by providing the agent with discrete messages in an emerged language about how to solve the task. We extend this one-directional communication by a one-bit communication channel from the learner back to the guide: It is able to ask the guide for help, and we limit the guidance by penalizing the learner for these requests. During training, the agent learns to control this gate based on its current observation. We find that the amount of requested guidance decreases over time and guidance is requested in situations of high uncertainty. We investigate the agent's performance in cases of open and closed gates and discuss potential motives for the observed gating behavior.

==> architecture.tikz <==
\begin{tikzpicture}[scale=0.299, every node/.style={transform shape}]
% \begin{tikzpicture}[scale=0.32]

\tikzset{every node}=[font=\huge\sffamily]

% Inputs
\node[scale=1.5] at (-3,-1.5) (o) {$o_t$};
\node[scale=1.5] at (3,-1.5) (i) {$i$};
\node[scale=1.5] at (-5,28) (a) {$a_t$};
\node[scale=1.5] at (7,17) (m) {$m_t$};
\node[scale=1.5] at (-5,12) (r) {$r_t$};
\node[scale=1.5] at (0,21.5) (g) {$g_t$};
\node[scale=1.5] at (7, 25) (me) {$\text{\LARGE{Enc}}(m_t)$};

% memories nodes
\node[scale=1.5] at (-11,7) (meml) {$h^{l}_{t-1}$};
\node[scale=1.5] at (13,7) (memg) {$h^{g}_{t-1}$};

% dot
\node[scale=1.7] at (0, 25) (dot) {$\odot$};

% Learner blocks
\node at (-5,3) [rectangle,minimum height=3cm,minimum width=5cm,fill=blue!15] (flm){FiLM};
\node at (-5,7) [rectangle,minimum height=3cm,minimum width=5cm,fill=blue!15,align=center] (mrnn){Memory \\ RNN};
\node at (-5,25) [rectangle,minimum height=3cm,minimum width=5cm,fill=blue!15] (plcy){Policy};
\node at (0,17) [rectangle,minimum height=3cm,minimum width=5cm,fill=blue!45] (gate){Gate};
\node at (7,21) [rectangle,minimum height=3cm,minimum width=5cm,fill=blue!15,align=center] (genc){Guidance \\ Encoder};

% Guide blocks

\node at (7,3) [rectangle,minimum height=3cm,minimum width=5cm,fill=red!15] (flmg){FiLM};
\node at (7,7) [rectangle,minimum height=3cm,minimum width=5cm,fill=red!15,align=center] (mrnng){Memory \\ RNN};
\node at (7,13) [rectangle,minimum height=3cm,minimum width=5cm,fill=red!15,align=center] (gdec){Guidance \\ Decoder};

\draw[->] (flmg) edge (mrnng) (mrnng) edge (gdec) (gdec) edge (m)(m) edge (genc);
\draw[->] (genc) edge (me) (me) edge (dot) (dot) edge (plcy);
\draw[->] (flm) edge (mrnn) (mrnn) edge (r);
\draw[->] (gate) edge (g);
\draw[->] (-5, 17) to (gate);
\draw[->] (-5, 17) to (plcy);
\draw[->] (g) edge (dot);
\draw[->] (plcy) edge (a);
\draw (r) -- (-5, 17);

%\draw (mrnn) -- (0, 7);
%\draw[->] (0, 7) edge (gate);
%\draw[->, to path={|- (\tikztotarget)}]
%  (h) edge (gate);   

\draw[->] (mrnn) edge[bend right] node [left] {} (meml);
\draw[->] (meml) edge[bend right] node [left] {} (mrnn);

\draw[->] (mrnng) edge[bend right] node [left] {} (memg);
\draw[->] (memg) edge[bend right] node [left] {} (mrnng);

\draw[->] (0, 3) edge (flm);
\draw[->] (0, 3) edge (flmg);
\draw (0, 3) -- (0, 0);
\draw (i) -- (3,0) --  (0, 0);
\draw (o) -- (-3,0) --  (0, 0);
\end{tikzpicture}   
